FReSH: Feed-Forward Joint Reconstruction of Scene-Hand from Uncalibrated Sparse Videos

Reconstructing hand motion and scene geometry from video in a shared world frame provides valuable information about how people perform manipulation tasks in their surroundings. Collecting such 3D data has often relied on dense arrays of calibrated cameras, restricting where recordings can be made and making capture difficult to scale. Sparse-view video from one or a few uncalibrated RGB cameras simplifies capture, but occlusion, depth ambiguity, and unknown camera poses complicate reconstruction in a shared world frame. To address these limitations, we present FReSH, a feed-forward framework that jointly reconstructs hand motion, scene geometry, and camera trajectories from videos captured by a sparse set of uncalibrated cameras. FReSH makes scene geometry and hand articulation mutually informative: bidirectional feature exchange lets global context guide hand reconstruction and fine hand details inform scene estimation. Hand joints serve as anatomical correspondences for fusing evidence across views, supporting hand and camera estimation. In temporal space, a bounded causal memory preserves hand and scene context over time, while learned registration anchors successive reconstructions to a fixed world frame. Extensive experiments on established benchmarks demonstrate that FReSH achieves high-quality reconstruction of both hands and scenes. With uncalibrated multi-view images as input, FReSH even surpasses calibrated methods in hand vertex reconstruction accuracy, while also achieving competitive joint hand--scene reconstruction from sparse, uncalibrated videos.

==> figures/qualitative_overlay.tex <==
  \centering
  \includegraphics[width=\linewidth]{images/qualitative_video.pdf}
  \par\vspace*{11.22bp}
  \vspace{-1em}
  \caption{\textbf{Video hand reconstruction on H2O.}}
  \label{fig:qual_overlay}

